S-MART: Novel Tree-based Structured Learning Algorithms Applied to Tweet Entity Linking

Non-linear models recently receive a lot of attention as people are starting to discover the power of statistical and embedding features. However, tree-based models are seldom studied in the context of structured learning despite their recent success on various classification and ranking tasks. In this paper, we propose S-MART, a tree-based structured learning framework based on multiple additive regression trees. S-MART is especially suitable for handling tasks with dense features, and can be used to learn many different structures under various loss functions. We apply S-MART to the task of tweet entity linking --- a core component of tweet information extraction, which aims to identify and link name mentions to entities in a knowledge base. A novel inference algorithm is proposed to handle the special structure of the task. The experimental results show that S-MART significantly outperforms state-of-the-art tweet entity linking systems.

==> figs/nil.tex <==

\begin{tikzpicture}[scale=1]
      \begin{axis}
        [
        cycle list name=mylist,
        ylabel= F1 score, %enlargelimits=0.15,
        ylabel near ticks,
        xlabel = Bias,
        xlabel near ticks,
        %width=8cm,
        %height= 7cm,
        label style={font=\footnotesize},
        legend style={font=\tiny},
        ymin = 50, ymax=80,
        xmax = 2, xmin =-2,
        mark size = 1,
        x tick label style={anchor=north east, inner sep=1mm},
        width=\textwidth*0.5,
        height= 6cm,
        legend pos=south west,
        every axis/.append style={font=\tiny},
        mark size = 2
        ]

        \addplot coordinates
        {
          (3.0,68.03)
          (2.0,68.48)
          (1.5,68.48)
          (1.0,68.47)
          (0.5,68.57)
          (0.25,68.67)
          (0.1,68.67)
          (0.0,68.67)
          (-0.1,68.67)
          (-0.25,68.67)
          (-0.5,68.67)
          (-1.0,68.56)
          (-1.5,68.51)
          (-2.0,68.41)
          (-3.0,68.15)
        };

        \addplot coordinates
        {
          (3.0,0.27)
          (2.0,7.66)
          (1.5,23.13)
          (1.0,41.70)
          (0.5,60.67)
          (0.25,65.88)
          (0.1,68.39)
          (0.0,69.08)
          (-0.1,69.97)
          (-0.25,71.52)
          (-0.5,71.06)
          (-1.0,66.71)
          (-1.5,56.12)
          (-2.0,38.08)
          (-3.0,17.58)
        };

        \addplot coordinates
        {
          (3.0,14.88)
          (2.0,30.24)
          (1.5,41.85)
          (1.0,58.51)
          (0.5,69.14)
          (0.25,71.65)
          (0.1,72.62)
          (0.0,73.23)
          (-0.1,74.05)
          (-0.25,73.79)
          (-0.5,72.30)
          (-1.0,66.27)
          (-1.5,52.17)
          (-2.0,38.38)
          (-3.0,19.60)
        };

        \addplot coordinates
        {
          (3.0,35.54)
          (2.0,54.72)
          (1.5,61.46)
          (1.0,65.65)
          (0.5,69.95)
          (0.25,71.55)
          (0.1,71.66)
          (0.0,72.09)
          (-0.1,72.52)
          (-0.25,73.94)
          (-0.5,74.68)
          (-1.0,74.68)
          (-1.5,75.24)
          (-2.0,74.29)
          (-3.0,70.21)
        };
%0.264452113891286       0.412763068567549       0.501663893510815       0.591506
%572295248       0.673926194797338       0.707138092061374       0.71908506075768
%4       0.717948717948718       0.709284627092846       0.694071146245059
%0.644329896907216       0.490452261306533       0.178217821782178       0.010899
%1825613079      NaN
        \addplot coordinates
        {
          (3.0,26.45)
          (2.0,41.28)
          (1.5,50.17)
          (1.0,59.15)
          (0.5,67.39)
          (0.25,70.71)
          (0.1,71.91)
          (0.0,71.79)
          (-0.1,70.92)
          (-0.25,69.40)
          (-0.5,64.43)
          (-1.0,49.04)                              
        };
        
        \addplot coordinates
        {
          (3.0,40.72)
          (2.0,59.74)
          (1.5,66.89)
          (1.0,71.67)
          (0.5,74.83)
          (0.25,75.42)
          (0.1,75.83)
          (0.0,75.73)
          (-0.1,75.96)
          (-0.25,76.20)
          (-0.5,76.56)
          (-1.0,77.01)
          (-1.5,77.42)
          (-2.0,76.42)
          (-3.0,73.49)
        };
        
        
        %\legend{Structured Perceptron,Linear SSVM,Polynomial SSVM,MART,\sysname};
        \legend{SP,Linear SSVM,Poly. SSVM,MART,NN,\sysname};
      \end{axis}
\end{tikzpicture}


